ResidencyRL: Reinforcement Learning in Simulated Clinical Environments

In medical education, physicians convert academic knowledge into clinical expertise through residency: years of training across thousands of encounters, with diverse sources of feedback and progressively greater autonomy. Much of clinical reasoning relies on the patient encounter, a dialogue in which a clinician elicits history, refines diagnostic hypotheses, and decides management under uncertainty. While large language models (LLMs) excel on static medical benchmarks, methods to optimize the full sequence of clinical decisions remain underdeveloped. We present ResidencyRL, a reinforcement learning (RL) method for training clinical artificial intelligence (AI) agents through simulated multi-turn clinical encounters (up to 60 dialogue turns and 8 tool calls per trajectory). ResidencyRL pairs the policy agent with LLM simulators capable of complex, adversarial behaviors, training against a structured reward aligned to diagnostic accuracy, management quality, communication, documentation, and safety. On held-out evaluations, the ResidencyRL agent improves diagnostic accuracy by 7.0% under adversarial conditions (88.0% vs. 81.0%) and reduces missed red flag rates by 31%, demonstrating rigorous mitigation of premature closure. Blinded expert clinicians validated these gains, preferring the trained agent in 87.6% of side-by-side comparisons. The procedural competencies transfer to unseen benchmarks: the agent outperforms the base model across all six clinical axes of the AMIE multi-visit benchmark, and shows consistent directional improvements on AgentClinic and CRAFT-MD. Our findings demonstrate that sequential clinical decision-making can be effectively learned through multi-turn RL in simulation, yielding robust, generalizable capabilities, paving the way towards clinical mastery. Prospective validation with real-world workflows remains necessary to establish clinical utility.

==> samples/example_rollout.tex <==
% ─── fig_median_scenario.tex ───────────────────────────────────────
% Preamble: \usepackage{tcolorbox,xcolor,amssymb,multicol}

\providecolor{cdoc}{RGB}{30,80,160}
\providecolor{cpat}{RGB}{30,130,50}
\providecolor{ctool}{RGB}{180,40,40}

\providecommand{\docmsg}[1]{%
  \begin{tcolorbox}[
    colback=cdoc!5, colframe=cdoc, leftrule=1.8pt,
    rightrule=0pt, toprule=0pt, bottomrule=0pt,
    boxsep=0.8pt, left=3pt, right=1pt, top=0.5pt, bottom=0.5pt,
    arc=0pt, fontupper=\scriptsize]%
  \textcolor{cdoc}{\textsf{\textbf{Doctor}}\,:}~#1%
  \end{tcolorbox}\vspace{-2.5pt}}

\providecommand{\patmsg}[1]{%
  \begin{tcolorbox}[
    colback=cpat!5, colframe=cpat, leftrule=1.8pt,
    rightrule=0pt, toprule=0pt, bottomrule=0pt,
    boxsep=0.8pt, left=3pt, right=1pt, top=0.5pt, bottom=0.5pt,
    arc=0pt, fontupper=\scriptsize]%
  \textcolor{cpat}{\textsf{\textbf{Patient}}\,:}~#1%
  \end{tcolorbox}\vspace{-2.5pt}}

\providecommand{\toolmsg}[2]{%
  \begin{tcolorbox}[
    colback=ctool!4, colframe=ctool!70, leftrule=1.2pt,
    rightrule=0pt, toprule=0pt, bottomrule=0pt,
    boxsep=0.5pt, left=3pt, right=1pt, top=0.3pt, bottom=0.3pt,
    arc=0pt, fontupper=\fontsize{5.5}{6.5}\selectfont\sffamily]%
  \textcolor{ctool}{$\blacktriangleright$\,\textbf{#1}\;}{\color{ctool!80!black}#2}%
  \end{tcolorbox}\vspace{-2.5pt}}

\providecommand{\summ}[1]{\textsf{\textit{\textcolor{black!50}{[#1]}}}}

\providecommand{\elided}[1]{%
  \par\vspace{2pt}%
  \noindent\textcolor{black!30}{\hrulefill}%
  \par\vspace{0.5pt}%
  \begin{center}%
  \fontsize{5.5}{6.5}\selectfont\textsf{\textcolor{black!40}{\textit{#1}}}%
  \end{center}%
  \vspace{-2pt}%
  \noindent\textcolor{black!30}{\hrulefill}%
  \par\vspace{2pt}}

% ═══════════════ FIGURE CONTENT ═══════════════════════════════════
\begin{multicols}{3}
\scriptsize

% \docmsg{Hello! I'm an AI assistant helping the clinical team. Could you share your name and age?}
% \patmsg{My name is Alexis, I am 59 years old.}
% \docmsg{For clinical accuracy, could I ask your sex assigned at birth?}
% \patmsg{Male.}
% \docmsg{What brings you in today?}
% \patmsg{Really troublesome constipation.}
% \docmsg{When did it start, and what has it been like?}
% \patmsg{About 3 months ago, getting progressively worse.}
% \docmsg{How often are you having a bowel movement now?}
% \patmsg{Once every 5--6 days. Used to go daily.}
% \docmsg{What does the stool look like? Do you strain?}
% \patmsg{Very hard and dry, lots of straining.}
% \docmsg{Any blood in your stool?}
% \patmsg{No.}
% \docmsg{Any unexpected weight loss or appetite changes?}
% \patmsg{No.}
% \docmsg{Any abdominal pain, cramping, or bloating?}
% \patmsg{Crampy lower belly pain that comes and goes, bloated all the time.}
% \docmsg{Can you still pass gas? Any nausea or vomiting?}
% \patmsg{Yes, I can pass gas.}
% \docmsg{Any nausea or vomiting?}
% \patmsg{No.}
% \docmsg{Are you currently taking any medications, over-the-counter drugs, or herbal supplements? In particular, have you started any new ones in the last few months?}
% \patmsg{I take lisinopril daily for my blood pressure and ibuprofen as needed for my knees. I also drink a herbal Kratom tea every day to help with my knee pain and give me some energy.}
% \docmsg{When did you start the Kratom tea, and how much?}
% \patmsg{3--4 months ago, one large concentrated cup daily.}
% \docmsg{Tried anything for the constipation?}
% \patmsg{More water and fiber, but no relief.}
% \docmsg{Ever had a screening colonoscopy?}
% \patmsg{No, never.}
% \docmsg{Family history of colorectal cancer, polyps, or IBD?}
% \patmsg{No.}
% \docmsg{Any prior surgeries, especially abdominal?}
% \patmsg{No.}
% \docmsg{Any new symptoms---cold intolerance, fatigue, skin/hair changes?}
% \patmsg{No.}
% \docmsg{Activity level? Smoking, alcohol, other substances?}
% \patmsg{Walk 30 min daily.}
% \docmsg{Alcohol or tobacco?}
% \patmsg{Non-smoker. Social drinker, 1--2 beers on weekends.}
% \docmsg{Any known allergies?}
% \patmsg{No.}
% \docmsg{Have you tried stopping the Kratom tea?}
% \patmsg{No, same amount throughout.}
% \toolmsg{submit\_urgency}{routine\_care}
% \docmsg{Thank you, Alexis. This is a telehealth visit so I cannot formally diagnose or prescribe today. I'm compiling notes for the provider who will follow up shortly.}
% \toolmsg{submit\_differential\_diagnosis}{Kratom-induced constipation (very likely); colorectal cancer (possible); hypothyroidism (possible); med-induced (unlikely); IBS-C (unlikely); fecal impaction (likely)}
% \toolmsg{submit\_diagnosis}{Kratom-induced constipation}
% \toolmsg{submit\_management\_plan}{stop Kratom; alternative pain mgmt; Miralax daily; Senna PRN; GI referral for colonoscopy; labs (CBC, CMP, TSH); f/u 1--2 wk}
% \toolmsg{submit\_patient\_facing\_summary}{causes, next steps, red flags, medications, reassurance}
% \toolmsg{submit\_soap\_note}{S: 3-mo progressive constipation, daily Kratom; O: telehealth; A: Kratom-induced constipation; P: cessation, laxatives, colonoscopy}
% \toolmsg{terminate}{encounter complete}
\docmsg{Hello! I am an AI assistant designed to help gather your medical information today before you speak with a clinician. Could you please share your name, age, and your sex assigned at birth?}
\patmsg{I'm Wendi. I am 33, and female.}
\docmsg{What brings you in today?}
\patmsg{My lips are really swollen.}
\docmsg{Because lip swelling can sometimes be related to serious allergic reactions, I need to ask a few urgent questions. Are you having any difficulty breathing, shortness of breath, or a feeling that your throat is closing?}
\patmsg{No, my breathing is fine.}
\docmsg{Any swelling in your tongue, or difficulty swallowing or speaking?}
\patmsg{No, my tongue is fine and I can swallow okay.}
\docmsg{When did the swelling start, and did it come on suddenly or gradually?}
\patmsg{It started late last night. It came on pretty suddenly and has been getting worse.}
\docmsg{Is it your upper lip, lower lip, or both? Does it feel itchy, painful, tight, or tingling?}
\patmsg{Both lips. It feels tight and uncomfortable. It isn't itchy.}
\docmsg{Any other swelling elsewhere---around your eyes, hands, or feet? Any rashes or hives?}
\patmsg{No, just my lips.}
\docmsg{Are you currently taking any prescription medications? In particular, do you take any blood pressure medications?}
\patmsg{Yes, I take a blood pressure pill.}
\docmsg{Do you know the exact name of your blood pressure medication? And how long have you been taking it?}
\patmsg{It is lisinopril. I've been taking it for about two weeks.}
\docmsg{Have you ever had swelling like this before? Are you taking any other medications, including over-the-counter pain relievers like ibuprofen?}
\patmsg{No, I've never had this before.}
\docmsg{Have you taken any ibuprofen recently? Any stomach pain, cramping, or nausea?}
\patmsg{No, I haven't taken any recently.}
\docmsg{Do you have any known allergies to medications, foods, latex, or insect stings? Does anyone in your family have a history of unexplained swelling?}
\patmsg{I'm allergic to penicillin. It gives me a rash.}
\docmsg{Is there any chance you could be pregnant? Besides high blood pressure, do you have any other chronic medical conditions?}
\patmsg{No, there's no chance.}
\docmsg{Do you smoke cigarettes, drink alcohol, or use any recreational substances?}
\patmsg{No, nothing else.}
\docmsg{Any recent dental work, dental pain, injuries to your lips, or insect bites around your face?}
\patmsg{No, I haven't had any.}
\docmsg{Thank you for sharing all of this important information with me, Wendi. Because I am an AI assistant and cannot perform a physical examination or check your vitals, I cannot give you a final diagnosis. I have carefully documented all of your symptoms, your medical history, and your medications. A provider will be with you shortly to discuss the next steps.}
\patmsg{Okay, thank you.}
\toolmsg{submit\_urgency}{emergency\_care}
\toolmsg{submit\_diagnosis}{Lisinopril-induced angioedema}
\toolmsg{submit\_differential\_diagnosis}{ACE-inhibitor-induced angioedema (very likely); idiopathic angioedema (likely); IgE-mediated allergic angioedema (possible); NSAID-induced angioedema (possible); hereditary angioedema (possible); contact cheilitis (unlikely); infectious cheilitis (unlikely); acquired angioedema (unlikely)}
\toolmsg{submit\_management\_plan}{stop Lisinopril immediately; ED referral for airway monitoring; avoid NSAIDs; switch to CCB (e.g.\ amlodipine); avoid ARBs (cross-reactivity risk); C4/C1-INH levels if recurrence; red-flag education; PCP follow-up 24--48h}
\toolmsg{submit\_soap\_note}{S: 12h bilateral lip swelling, tight/non-pruritic, worsening, started Lisinopril 2wk ago; O: telehealth; A: ACE-inhibitor-induced angioedema; P: stop Lisinopril, ED, airway monitoring, switch antihypertensive}
\toolmsg{terminate}{encounter complete}
\end{multicols}
